Hypersurface Arrangements with Generic Hypersurfaces Added

The Euler characteristic of a very affine variety encodes the number of critical points of the likelihood equation on this variety. In this paper, we study the Euler characteristic of the complement of a hypersurface arrangement with generic hypersurfaces added. For hyperplane arrangements, it depends on the characteristic polynomial coefficients and generic hypersurface degrees. As a corollary, we show that adding a degree-two hypersurface to a real hyperplane arrangement enables efficient sampling of a single interior point from each region in the complement. We compare the method to existing alternatives and demonstrate its efficiency. For hypersurface arrangements, the Euler characteristic is expressed in terms of Milnor numbers and generic hypersurface degrees. This formulation further yields a novel upper bound on the number of regions in the complement of a hypersurface arrangement.

==> 3lines_picture.tex <==
\documentclass[tikz,border=2mm]{standalone}

\begin{document}

\begin{tikzpicture}[scale = 0.7]

  % Draw the first parallel line L1
  \draw[thick] (-2, 2) -- (2, 2) node[pos=0.1, above] {$\ell_1$};

  % Draw the second parallel line L2
  \draw[thick] (-2, 0) -- (2, 0) node[pos=0.9 , above] {$\ell_2$};

  % Draw the third intersecting line L3
  \draw[thick] (-2, -1) -- (2, 3) node[pos=0.9, right] {$\ell_3$};

  % Mark the points of intersection
  \fill (1,2) circle (2pt) node[above left] {$P_1$}; % Intersection of L1 and L3
  \fill (-1,0) circle (2pt) node[below right] {$P_2$}; % Intersection of L2 and L3

\end{tikzpicture}

\end{document}


==> poset.tex <==
\documentclass[tikz,border=2mm]{standalone}

\begin{document}

\begin{tikzpicture}[scale=0.7, every node/.style={circle, fill=red, inner sep=2pt}, line width=0.6pt]

\node (P1) at (-1,2) {};
\node (P2) at (1,2) {};
\node (l1) at (-2,0) {};
\node (l3) at (0,0) {};
\node (l2) at (2,0) {};
\node (R2) at (0,-2) {};

\draw[blue] (P1) -- (l1) -- (R2);
\draw[blue] (P2) -- (l2) -- (R2);
\draw[blue] (P1) -- (l3) -- (R2);
\draw[blue] (P2) -- (l3);
\end{tikzpicture}
\end{document}
